Concurrent Composition for Differentially Private Continual Mechanisms

Many intended uses of differential privacy involve a $\textit{continual mechanism}$ that is set up to run continuously over a long period of time, making more statistical releases as either queries come in or the dataset is updated. In this paper, we give the first general treatment of privacy against $\textit{adaptive}$ adversaries for mechanisms that support dataset updates and a variety of queries, all arbitrarily interleaved. It also models a very general notion of neighboring, that includes both event-level and user-level privacy. We prove several $\textit{concurrent}$ composition theorems for continual mechanisms, which ensure privacy even when an adversary can interleave queries and dataset updates to the different composed mechanisms. Previous concurrent composition theorems for differential privacy were only for the case when the dataset is static, with no adaptive updates. Moreover, we also give the first interactive and continual generalizations of the "parallel composition theorem" for noninteractive differential privacy. Specifically, we show that the analogue of the noninteractive parallel composition theorem holds if either there are no adaptive dataset updates or each of the composed mechanisms satisfies pure differential privacy, but it fails to hold for composing approximately differentially private mechanisms with dataset updates. We then formalize a set of general conditions on a continual mechanism $M$ that runs multiple continual sub-mechanisms such that the privacy guarantees of $M$ follow directly using the above concurrent composition theorems on the sub-mechanisms, without further privacy loss. This enables us to give a simpler and more modular privacy analysis of a recent continual histogram mechanism of Henzinger, Sricharan, and Steiner. In the case of approximate DP, ours is the first proof showing that its privacy holds against adaptive adversaries.

==> tikz-im-co-cm.tex <==
\begin{tikzpicture}[
    node distance=2cm and 2cm,
    db/.style={cylinder, shape border rotate=90, draw, aspect=0.25, minimum width=1cm, minimum height=0.8cm, font=\large},
    rect/.style={rectangle, draw, minimum width=2.5cm, minimum height=5.5cm, align=center, font=\large},
    arrow/.style={-{Stealth}, thick}
]

% % Non-interactive Mechanism (NIM)
% \node[rect] (nim) {NIM};
% \node[db, anchor=south east, xshift=-0.3cm, yshift=0.1cm] at (nim.south east) (db1) {$D$};
% \draw[arrow] (nim.west) -- ++(-2.2,0) node[midway, above] { $\tilde{q}(D)$};

% % Interactive Mechanism (IM)
% \node[rect, below=0.5cm of nim] (im) {IM};
\node[rect] (im) {\LARGE IM};
\node[db, anchor=south east, xshift=-0.3cm, yshift=0.1cm] at (im.south east) (db2) {\LARGE \textcolor{blue}{$D$}};
% \node[left=6cm of im] (adv1) {\LARGE $\mathcal{A}$};
% \draw[arrow] ([yshift=0.1cm]adv1.east) -- node[above] { $q_1, q_2,q_3, \dots$} ([yshift=0.2cm]im.west);
% \draw[arrow] ([yshift=-0.1cm]im.west) -- node[below] { $\tilde{q}_1(D), \tilde{q}_2(D), \tilde{q}_3(D), \dots$} ([yshift=-0.2cm]adv1.east);
\node[rect, left=3cm of im] (adv1) {\LARGE $\mathcal{A}$};

\draw[arrow] ([yshift=2.45cm]adv1.east) -- node[above,yshift=-3.5pt] { $q_1$} ([yshift=2.45cm]im.west);
\draw[arrow] ([yshift=1.95cm]im.west) -- node[above,yshift=-3.5pt] { $\tilde{q}_1(D)$} ([yshift=1.95cm]adv1.east);
\draw[arrow] ([yshift=1.45cm]adv1.east) -- node[above,yshift=-3.5pt] { $q_2$} ([yshift=1.45cm]im.west);
\draw[arrow]  ([yshift=0.95cm]im.west) -- node[above,yshift=-3.5pt] { $\tilde{q}_2(D)$} ([yshift=0.95cm]adv1.east);
\draw[arrow] ([yshift=0.45cm]adv1.east) -- node[above,yshift=-3.5pt] { $q_3$} ([yshift=0.45cm]im.west);
\draw[arrow] ([yshift=-0.05cm]im.west) -- node[above,yshift=-3.5pt] {$\tilde{q}_3(D)$} ([yshift=-0.05cm]adv1.east);
\draw[arrow] ([yshift=-0.55cm]adv1.east) -- node[above,yshift=-3.5pt] {$q_4$} ([yshift=-0.55cm]im.west);
\draw[arrow] ([yshift=-1.05cm]im.west) -- node[above,yshift=-3.5pt] {$\tilde{q}_4(D)$} ([yshift=-1.05cm]adv1.east);
\draw[arrow] ([yshift=-1.55cm]adv1.east) -- node[above,yshift=-3.5pt] {$q_5$} ([yshift=-1.55cm]im.west);
\draw[arrow] ([yshift=-2.05cm]im.west) -- node[above,yshift=-3.5pt] {$\tilde{q}_5(D)$} ([yshift=-2.05cm]adv1.east);
\node (dots1) at ([xshift=1.5cm,yshift=-2.4cm]adv1.east) {$\vdots$};

% Continual observation (CO)
\node[rect, right=1cm of im] (adv3) {\LARGE $\mathcal{A}$};
\node[rect, right=3cm of adv3] (co) {\LARGE CO};
\node[db, anchor=south east, xshift=-0.3cm, yshift=0.1cm] at (co.south east) (db4) {\LARGE \textcolor{blue}{$D_t$}};

\draw[arrow] ([yshift=2.45cm]adv3.east) -- node[above,yshift=-3.5pt] { $u_1$} ([yshift=2.45cm]co.west);
\draw[arrow] ([yshift=1.95cm]co.west) -- node[above,yshift=-3.5pt] { $\tilde{q}(D_1)$} ([yshift=1.95cm]adv3.east);
\draw[arrow] ([yshift=1.45cm]adv3.east) -- node[above,yshift=-3.5pt] { $u_2$} ([yshift=1.45cm]co.west);
\draw[arrow]  ([yshift=0.95cm]co.west) -- node[above,yshift=-3.5pt] { $\tilde{q}(D_2)$} ([yshift=0.95cm]adv3.east);
\draw[arrow] ([yshift=0.45cm]adv3.east) -- node[above,yshift=-3.5pt] { $u_3$} ([yshift=0.45cm]co.west);
\draw[arrow] ([yshift=-0.05cm]co.west) -- node[above,yshift=-3.5pt] {$\tilde{q}(D_3)$} ([yshift=-0.05cm]adv3.east);
\draw[arrow] ([yshift=-0.55cm]adv3.east) -- node[above,yshift=-3.5pt] {$u_4$} ([yshift=-0.55cm]co.west);
\draw[arrow] ([yshift=-1.05cm]co.west) -- node[above,yshift=-3.5pt] {$\tilde{q}(D_4)$} ([yshift=-1.05cm]adv3.east);
\draw[arrow] ([yshift=-1.55cm]adv3.east) -- node[above,yshift=-3.5pt] {$u_5$} ([yshift=-1.55cm]co.west);
\draw[arrow] ([yshift=-2.05cm]co.west) -- node[above,yshift=-3.5pt] {$\tilde{q}(D_5)$} ([yshift=-2.05cm]adv3.east);
\node (dots1) at ([xshift=1.5cm,yshift=-2.4cm]adv3.east) {$\vdots$};

% Continual Mechanism (CM)
\node[rect, right=1cm of co] (adv2) {\LARGE $\mathcal{A}$};
\node[rect, right=3cm of adv2] (cm) {\LARGE CM};
\node[db, anchor=south east, xshift=-0.3cm, yshift=0.1cm] at (cm.south east) (db3) {\LARGE \textcolor{blue}{$D_t$}};
% \node[left=3cm of cm] (adv2) {\LARGE $\mathcal{A}$};

\draw[arrow] ([yshift=2.45cm]adv2.east) -- node[above,yshift=-3.5pt] { $m_1=u$} ([yshift=2.45cm]cm.west);
\draw[arrow] ([yshift=1.95cm]cm.west) -- node[above,yshift=-3.5pt] { $m_1'=\text{ack}$} ([yshift=1.95cm]adv2.east);
\draw[arrow] ([yshift=1.45cm]adv2.east) -- node[above,yshift=-3.5pt] { $m_2=u'$} ([yshift=1.45cm]cm.west);
\draw[arrow]  ([yshift=0.95cm]cm.west) -- node[above,yshift=-3.5pt] { $m_2'=\text{ack}$} ([yshift=0.95cm]adv2.east);
\draw[arrow] ([yshift=0.45cm]adv2.east) -- node[above,yshift=-3.5pt] { $m_3=q$} ([yshift=0.45cm]cm.west);
\draw[arrow] ([yshift=-0.05cm]cm.west) -- node[above,yshift=-3.5pt] {$m_3'=\tilde{q}(D_3)$} ([yshift=-0.05cm]adv2.east);
\draw[arrow] ([yshift=-0.55cm]adv2.east) -- node[above,yshift=-3.5pt] {$m_4=u''$} ([yshift=-0.55cm]cm.west);
\draw[arrow] ([yshift=-1.05cm]cm.west) -- node[above,yshift=-3.5pt] {$m_4'=\text{ack}$} ([yshift=-1.05cm]adv2.east);
\draw[arrow] ([yshift=-1.55cm]adv2.east) -- node[above,yshift=-3.5pt] {$m_5=q^*$} ([yshift=-1.55cm]cm.west);
\draw[arrow] ([yshift=-2.05cm]cm.west) -- node[above,yshift=-3.5pt] {$m_5'=\tilde{q}^*(D_5)$} ([yshift=-2.05cm]adv2.east);
\node (dots1) at ([xshift=1.5cm,yshift=-2.4cm]adv2.east) {$\vdots$};

\end{tikzpicture}


==> tikz-no-v-i-complex-mech.tex <==

\begin{tikzpicture}[
    node distance=1.5cm and 2cm,
    rect/.style={rectangle, draw, minimum width=1.2cm, minimum height=2cm, align=center},
    subrect/.style={rectangle, draw, minimum width=1cm, minimum height=0.8cm, align=center},
    arrow/.style={-{Stealth}, thick}
]

% Nodes
\node[rect] (adv) {\large $\mathcal{A}$};
\node[draw, rectangle, right=2.6cm of adv, minimum width=3.5cm, minimum height=4.1cm] (bigm) {};
\node[draw, rectangle, right=2.6cm of adv, minimum width=0.8cm, minimum height=2.5cm] (p) {$\mathcal{P}$};


% Sub-mechanism boxes (positioned within the big box)
\node[subrect] (m1) at ([xshift=-0.6cm,yshift=1.6cm]bigm.east) {$\mathcal{M}_1$};
\node (dots1) at ([xshift=-0.6cm,yshift=1.0cm]bigm.east) {$\vdots$};
\node[draw, rectangle, minimum width=1cm, minimum height=1.4cm] (mj) at ([xshift=-0.6cm,yshift=-0.1cm]bigm.east) {$\mathcal{M}_j$};
\node (dots2) at ([xshift=-0.6cm,yshift=-0.9cm]bigm.east) {$\vdots$};
\node[subrect] (mk) at ([xshift=-0.6cm,yshift=-1.6cm]bigm.east) {$\mathcal{M}_k$};

\draw[arrow]  ([yshift=0.5cm]adv.east) -- node[above,yshift=-3.5pt] { $m_1$} ([yshift=0.5cm]bigm.west);
\draw[arrow] ([yshift=0cm]bigm.west) -- node[above,yshift=-3.5pt] { $m_1'$} ([yshift=0cm]adv.east);
\node (dots1) at ([xshift=1.3cm,yshift=-0.5cm]adv.east) {$\vdots$};


\draw[arrow] ([yshift=1.0cm]p.east) -- ([yshift=0.6cm]mj.west) node[midway,sloped,above,yshift=-4.5pt] {$m_{1, 1}$};
\draw[arrow] ([yshift=0.2cm]mj.west) -- ([yshift=0.6cm]p.east) node[midway,sloped,above,yshift=-4.5pt] {$m_{1, 1}'$};
\draw[arrow] ([yshift=0.2cm]p.east) -- ([yshift=-0.2cm]mj.west) node[midway,sloped,above,yshift=-4.5pt] {$m_{1, 2}$};
\draw[arrow] ([yshift=-0.6cm]mj.west) -- ([yshift=-0.2cm]p.east) node[midway,sloped,above,yshift=-4.5pt] {$m_{1, 2}'$};


\draw[arrow] ([yshift=-0.6cm]p.east) -- ([yshift=0.2cm]mk.west) node[midway,sloped,above,yshift=-4.5pt] {$m_{1,3}$};
\draw[arrow] ([yshift=-0.2cm]mk.west) -- ([yshift=-1cm]p.east) node[midway,sloped,above,yshift=-4.5pt] {$m_{1,3}'$};

\end{tikzpicture}

==> tikz-no-v-i-extconcomp.tex <==

\begin{tikzpicture}[
    node distance=1.5cm and 2cm,
    rect/.style={rectangle, draw, minimum width=1.2cm, minimum height=2.5cm, align=center},
    subrect/.style={rectangle, draw, minimum width=1cm, minimum height=0.8cm, align=center},
    arrow/.style={-{Stealth}, thick}
]

% Nodes
\node[rect] (adv) {\large $\mathcal{A}$};
\node[draw, rectangle, right=2.6cm of adv, minimum width=2.8cm, minimum height=4.1cm] (bigm) {};

% Sub-mechanism boxes (positioned within the big box)
\node[subrect] (m1) at ([xshift=0.8cm,yshift=1.5cm]bigm.center) {$\mathcal{M}_1$};
\node (dots1) at ([xshift=0.8cm,yshift=1.0cm]bigm.center) {$\vdots$};
\node[subrect] (mj) at ([xshift=0.8cm,yshift=0.3cm]bigm.center) {$\mathcal{M}_j$};
\node (dots2) at ([xshift=0.8cm,yshift=-0.5cm]bigm.center) {$\vdots$};
\node[subrect] (mk) at ([xshift=0.8cm,yshift=-1.5cm]bigm.center) {$\mathcal{M}_k$};


% between identifier and extconcomp
\draw[arrow] ([yshift=1.0cm]adv.east) -- node[above,yshift=-3.5pt] { $m_1\!=\!(m_1^*, j)$} ([yshift=1.0cm]bigm.west);
\draw[arrow]  ([yshift=0.5cm]bigm.west) -- node[above,yshift=-3.5pt] { $m_1'$} ([yshift=0.5cm]adv.east);
\draw[arrow] ([yshift=0cm]adv.east) -- node[above,yshift=-3.5pt] { $m_2\!=\!(m_2^*, k)$} ([yshift=0cm]bigm.west);
\draw[arrow] ([yshift=-0.5cm]bigm.west) -- node[above,yshift=-3.5pt] {$m_2'$} ([yshift=-0.5cm]adv.east);
\node (dots1) at ([xshift=1.3cm,yshift=-0.8cm]adv.east) {$\vdots$};


\draw[arrow] ([yshift=1.0cm]bigm.west) -- ([yshift=0.25cm]mj.west) node[midway,sloped,above,yshift=-3.5pt] {$m_1^*$};
\draw[arrow] ([yshift=-0.25cm]mj.west) -- ([yshift=0.5cm]bigm.west) node[midway,sloped,above,yshift=-3.5pt] {$m_1'$};

\draw[arrow] ([yshift=0cm]bigm.west) -- ([yshift=0.25cm]mk.west) node[midway,sloped,above,yshift=-3.5pt] {$m_2^*$};
\draw[arrow] ([yshift=-0.25cm]mk.west) -- ([yshift=-0.5cm]bigm.west) node[midway,sloped,above,yshift=-3.5pt] {$m_2'$};

\end{tikzpicture}

==> tikz-v-i-m.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    rect/.style={rectangle, draw, minimum width=2cm, minimum height=3.5cm, align=center, font=\large},
    arrow/.style={-{Stealth}, thick}
]

\node[rect] (adv1) {\large $\mathcal{A}$};
\node[rect, right=of adv1] (vf) {\large$\mathcal{V}[f]$};
\node[rect, right=of vf] (ib) {\large$\mathcal{I}(b)$};
\node[rect, right=of ib] (m) {\large$\mathcal{M}$};

% arrows between the adversary and verifier
\draw[arrow] ([yshift=1.25cm]adv1.east) -- node[above,yshift=-3.5pt] { $m_1\!=\!(m_1^0, m_1^1)$} ([yshift=1.25cm]vf.west);
\draw[arrow]  ([yshift=0.75cm]vf.west) -- node[above,yshift=-3.5pt] { $m_1'$} ([yshift=0.75cm]adv1.east);
\draw[arrow] ([yshift=0.25cm]adv1.east) -- node[above,yshift=-3.5pt] { $m_2\!=\!(m_2^0, m_2^1)$} ([yshift=0.25cm]vf.west);
\draw[arrow] ([yshift=-0.25cm]vf.west) -- node[above,yshift=-3.5pt] {$m_2'$} ([yshift=-0.25cm]adv1.east);
\draw[arrow] ([yshift=-0.75cm]adv1.east) -- node[above,yshift=-3.5pt] {$m_3$ (invalid)} ([yshift=-0.75cm]vf.west);
\draw[arrow] ([yshift=-1.25cm]vf.west) -- node[above,yshift=-3.5pt] {$\halt$} ([yshift=-1.25cm]adv1.east);

% arrows between the verifier and identifier
\draw[arrow] ([yshift=1.25cm]vf.east) -- node[above,yshift=-3.5pt] { $m_1\!=\!(m_1^0, m_1^1)$} ([yshift=1.25cm]ib.west);
\draw[arrow]  ([yshift=0.75cm]ib.west) -- node[above,yshift=-3.5pt] { $m_1'$} ([yshift=0.75cm]vf.east);
\draw[arrow] ([yshift=0.25cm]vf.east) -- node[above,yshift=-3.5pt] { $m_2\!=\!(m_2^0, m_2^1)$} ([yshift=0.25cm]ib.west);
\draw[arrow] ([yshift=-0.25cm]ib.west) -- node[above,yshift=-3.5pt] {$m_2'$} ([yshift=-0.25cm]vf.east);

%  arrows between the identifier and mechanism
\draw[arrow] ([yshift=1.25cm]ib.east) -- node[above,yshift=-3.5pt] { $m_1^b$} ([yshift=1.25cm]m.west);
\draw[arrow]  ([yshift=0.75cm]m.west) -- node[above,yshift=-3.5pt] { $m_1'$} ([yshift=0.75cm]ib.east);
\draw[arrow] ([yshift=0.25cm]ib.east) -- node[above,yshift=-3.5pt] { $m_2^b$} ([yshift=0.25cm]m.west);
\draw[arrow] ([yshift=-0.25cm]m.west) -- node[above,yshift=-3.5pt] {$m_2'$} ([yshift=-0.25cm]ib.east);

\end{tikzpicture}

